Polyominoes and Knutson ideals

In this article, we study two fundamental questions on polyomino ideals which are radicality and primality. In order to study the question of radicality, we initiate the study of Knutson ideals among polyominoes. Knutson ideals were introduced by Conca and Varbaro after the work of Knutson on compatibly split ideals. Knutson ideals are known to have nice properties, for example, they are well behaved with Gr\"{o}bner bases, and it has square-free initial ideals; hence they are radical. We show that polyomino ideals associated with closed path, weakly closed path, simple thin, and ladder polyominoes are Knutson. We also show that polyomino ideals associated with a class of thin polyominoes are Knutson; hence they are radical. In fact, we show that these polyomino ideals are prime and the reduced Gr\"{o}bner basis is computed. Furthermore, we prove that under a certain condition, if a parallelogram polyomino is extracted from another parallelogram polyomino, the resulting collection of cells is Knutson. We also compute their Gr\"{o}bner basis.

==> (inline-0) <==
\begin{tabular}{ |c|c|c|} 

&
IF it occurs ... 
&
THEN we refer to ...\\
  \hline
  I
  &
  \begin{tikzpicture}[scale=.7]
   \draw[](0,0)--(3,0)--(3,1)--(0,1)--(0,0);
   \draw[](1,0)--(1,1);
    \draw[](2,0)--(2,1);
    \draw[blue](0,1)--(1,0);
    \filldraw[color=blue] (0,1) circle (2pt);
     \filldraw[color=blue] (1,0) circle (2pt);
     %\filldraw[] (1.5,.5) circle (0pt) node[anchor=center]  {${C_1}$};
     \node at (0.5,0.5) {$A_{i}$};
      \node at (1.5,0.5) {$A_{i+1}$};
      \node at (2.5,0.5) {$A_{i+2}$};
      \filldraw[] (1,0) circle (0pt) node[anchor=north]{$t'$};
            
    \filldraw[] (0,1) circle (0pt) node[anchor=south]{$t$};
    % \node at (-0.3,1.3) {$t$};
     % \node at (1.3,-0.3) {$t'$};
     \end{tikzpicture} 
     
     &
     
     \begin{tikzpicture}[scale=.7]
   \draw[](0,0)--(3,0)--(3,1)--(0,1)--(0,0);
   \draw[](1,0)--(1,1);
    \draw[](2,0)--(2,1);
    \draw[blue](0,1)--(1,0);
    \draw[orange](1,1)--(2,0);
    \filldraw[color=blue] (0,1) circle (2pt);
     \filldraw[color=blue] (1,0) circle (2pt);
     \filldraw[color=orange] (1,1) circle (2pt);
     \filldraw[color=orange] (2,0) circle (2pt);
      \node at (0.5,0.5) {$A_{i}$};
      \node at (1.5,0.5) {$A_{i+1}$};
      \node at (2.5,0.5) {$A_{i+2}$};

      \filldraw[] (1,0) circle (0pt) node[anchor=north]{$t'$};
      \filldraw[] (2,0) circle (0pt) node[anchor=north]{$(t+1)'$};
            
    \filldraw[] (0,1) circle (0pt) node[anchor=south]{$t$};
    \filldraw[] (1,1) circle (0pt) node[anchor=south]{$t+1$};
         \end{tikzpicture}\\ 
  \hline
  II & \begin{tikzpicture}[scale=.7]
   \draw[](0,0)--(3,0)--(3,1)--(0,1)--(0,0);
   \draw[](1,0)--(1,1);
    \draw[](2,0)--(2,1);
    \draw[blue](0,0)--(1,1);
    \filldraw[color=blue] (0,0) circle (2pt);
     \filldraw[color=blue] (1,1) circle (2pt);
       \node at (0.5,0.5) {$A_{i}$};
      \node at (1.5,0.5) {$A_{i+1}$};
      \node at (2.5,0.5) {$A_{i+2}$};
    
     \filldraw[] (1,1) circle (0pt) node[anchor=south]{$t'$};
            
    \filldraw[] (0,0) circle (0pt) node[anchor=north]{$t$};
   %    \node at (1.1,1.4) {$t'$};
    %  \node at (-0.3,-0.3) {$t$};
     \end{tikzpicture} 
     
     & \begin{tikzpicture}[scale=.7]
   \draw[](0,0)--(3,0)--(3,1)--(0,1)--(0,0);
   \draw[](1,0)--(1,1);
    \draw[](2,0)--(2,1);
    \draw[blue](0,0)--(1,1);
    \draw[orange](1,0)--(2,1);
    \filldraw[color=blue] (0,0) circle (2pt);
     \filldraw[color=blue] (1,1) circle (2pt);
     \filldraw[color=orange] (1,0) circle (2pt);
     \filldraw[color=orange] (2,1) circle (2pt);
      \node at (0.5,0.5) {$A_{i}$};
      \node at (1.5,0.5) {$A_{i+1}$};
      \node at (2.5,0.5) {$A_{i+2}$};
      \filldraw[] (1,1) circle (0pt) node[anchor=south]{$t'$};
      \filldraw[] (2,1) circle (0pt) node[anchor=south]{$(t+1)'$};
            
    \filldraw[] (0,0) circle (0pt) node[anchor=north]{$t$};
    \filldraw[] (1,0) circle (0pt) node[anchor=north]{$t+1$};
      
     % \node at (1.1,1.4) {$t'$};
     % \node at (-0.3,-0.3) {$t$};
     %  \node at (2.2,1.4) {$(t+1)'$};
     % \node at (1.2,-0.3) {$t+1$};
         \end{tikzpicture}
      \\ 
  \hline
  III
  &  \begin{tikzpicture}[scale=.7]
          \draw[](0,0)--(2,0)--(2,1)--(0,1)--(0,0);
           \draw[](1,1)--(3,1)--(3,2)--(1,2)--(1,1);
            \draw[](1,0)--(1,1);
            \draw[](2,1)--(2,2);
            \draw[blue](0,0)--(1,1);
             \filldraw[color=blue] (0,0) circle (2pt);
            \filldraw[color=blue] (1,1) circle (2pt);
             \node at (0.5,0.5) {$A_i$};
             \node at (1.5,0.5) {$A_{i+1}$};
             \node at (1.5,1.5) {$A_{i+2}$};
             \node at (2.5,1.5) {$A_{i+3}$};
             \filldraw[] (1,1) circle (0pt) node[anchor=south east]{$t'$};
  
    \filldraw[] (0,0) circle (0pt) node[anchor=north]{$t$};
%             \node at (-0.3,-0.3) {$t$};
        %     \node at (0.7,1.4) {$t'$};
         \end{tikzpicture}
         
         &
         
         \begin{tikzpicture}[scale=.7]
          \draw[](0,0)--(2,0)--(2,1)--(0,1)--(0,0);
           \draw[](1,1)--(3,1)--(3,2)--(1,2)--(1,1);
            \draw[](1,0)--(1,1);
            \draw[](2,1)--(2,2);
            \draw[blue](0,0)--(1,1);
             \draw[orange](1,0)--(2,1);
              \draw[orange](2,0)--(1,2);
             \filldraw[color=blue] (0,0) circle (2pt);
            \filldraw[color=blue] (1,1) circle (2pt);
             \filldraw[color=orange] (1,0) circle (2pt);
            \filldraw[color=orange] (2,1) circle (2pt);
             \filldraw[color=orange] (2,0) circle (2pt);
            \filldraw[color=orange] (1,2) circle (2pt);
            \node at (0.5,0.5) {$A_i$};
             \node at (1.5,0.5) {$A_{i+1}$};
             \node at (1.5,1.5) {$A_{i+2}$};
             \node at (2.5,1.5) {$A_{i+3}$};

    \filldraw[] (1,1) circle (0pt) node[anchor=south east]{$t'$};
    \filldraw[] (2,0) circle (0pt) node[anchor=west]{$(t+1)'$};
      \filldraw[] (2,1) circle (0pt) node[anchor=north west]{$(t+2)'$};
            
    \filldraw[] (0,0) circle (0pt) node[anchor=north]{$t$};
    \filldraw[] (1,2) circle (0pt) node[anchor=east]{$t+1$};
    \filldraw[] (1,0) circle (0pt) node[anchor=north]{$t+2$};
    
         %   \node at (-0.3,-0.3) {$t$};
       %      \node at (0.7,1.4) {$t'$};
       %     \node at (0.7,-0.3) {$t+2$};
       %      \node at (2.9,0.7) {$(t+2)'$};
       %      \node at (2.3,-0.3) {$(t+1)'$};
        %     \node at (1.2,2.3) {$t+1$};
         \end{tikzpicture}
\\ 
\hline
  IV
  & \begin{tikzpicture}[scale=.7]
          \draw[](0,0)--(2,0)--(2,1)--(0,1)--(0,0);
           \draw[](1,1)--(3,1)--(3,2)--(1,2)--(1,1);
            \draw[](1,0)--(1,1);
            \draw[](2,1)--(2,2);
            \draw[blue](1,0)--(0,1);
             \filldraw[color=blue] (1,0) circle (2pt);
            \filldraw[color=blue] (0,1) circle (2pt);
             \node at (0.5,0.5) {$A_{i}$};
             \node at (1.5,0.5) {$A_{i+1}$};
             \node at (1.5,1.5) {$A_{i+2}$};
             \node at (2.5,1.5) {$A_{i+3}$};
             \filldraw[] (1,0) circle (0pt) node[anchor=north]{$t'$};
             \filldraw[] (0,1) circle (0pt) node[anchor=south]{$t$};
            % \node at (-0.3,1.3) {$t$};
           %  \node at (0.7,-0.4) {$t'$};
         \end{tikzpicture}
         
         &
         
         \begin{tikzpicture}[scale=.7]
          \draw[](0,0)--(2,0)--(2,1)--(0,1)--(0,0);
           \draw[](1,1)--(3,1)--(3,2)--(1,2)--(1,1);
            \draw[](1,0)--(1,1);
            \draw[](2,1)--(2,2);
            \draw[blue](1,0)--(0,1);
             \filldraw[color=blue] (1,0) circle (2pt);
            \filldraw[color=blue] (0,1) circle (2pt);
             \draw[orange](2,0)--(1,1);
             \filldraw[color=orange] (2,0) circle (2pt);
            \filldraw[color=orange] (1,1) circle (2pt);
             \draw[orange](2,1)--(1,2);
             \filldraw[color=orange] (2,1) circle (2pt);
            \filldraw[color=orange] (1,2) circle (2pt);

             \node at (0.5,0.5) {$A_{i}$};
             \node at (1.5,0.5) {$A_{i+1}$};
             \node at (1.5,1.5) {$A_{i+2}$};
             \node at (2.5,1.5) {$A_{i+3}$};

      \filldraw[] (1,0) circle (0pt) node[anchor=north]{$t'$};
      \filldraw[] (1,1) circle (0pt) node[anchor=south east]{$(t+1)'$};
      \filldraw[] (2,1) circle (0pt) node[anchor=north west]{$(t+2)'$};
            
    \filldraw[] (0,1) circle (0pt) node[anchor=east]{$t$};
    \filldraw[] (2,0) circle (0pt) node[anchor=west]{$t+1$};
    \filldraw[] (1,2) circle (0pt) node[anchor=east]{$t+2$};
             
           %  \node at (-0.3,0.9) {$t$};
         %    \node at (0.7,-0.4) {$t'$};
          %   \node at (0.2,1.3) {$(t+1)'$};
         %    \node at (2.5,-0.3) {$t+1$};
          %    \node at (0.9,2.3) {$t+2$};
          %   \node at (2.8,0.7) {$(t+2)'$};
         \end{tikzpicture}
  \\
  \hline
  V
  & 
  
   \begin{tikzpicture}[scale=.7]
          \draw[](0,0)--(2,0)--(2,1)--(0,1)--(0,0);
           \draw[](1,1)--(2,1)--(2,3)--(1,3)--(1,1);
            \draw[](1,2)--(2,2);
            \draw[](1,1)--(1,0);
            \draw[blue](1,0)--(0,1);
             \filldraw[color=blue] (1,0) circle (2pt);
            \filldraw[color=blue] (0,1) circle (2pt);
             \node at (0.5,0.5) {$A_{i}$};
             \node at (1.5,0.5) {$A_{i+1}$};
             \node at (1.5,1.5) {$A_{i+2}$};
             \node at (1.5,2.5) {$A_{i+3}$};
              \filldraw[] (1,0) circle (0pt) node[anchor=north]{$t'$};
   
    \filldraw[] (0,1) circle (0pt) node[anchor=east]{$t$};
     %        \node at (-0.3,0.9) {$t$};
        %     \node at (0.7,-0.4) {$t'$};
         \end{tikzpicture}
         
         &
         
         \begin{tikzpicture}[scale=.7]
          \draw[](0,0)--(2,0)--(2,1)--(0,1)--(0,0);
           \draw[](1,1)--(2,1)--(2,3)--(1,3)--(1,1);
            \draw[](1,2)--(2,2);
            \draw[](1,1)--(1,0);
            \draw[blue](1,0)--(0,1);
             \filldraw[color=blue] (1,0) circle (2pt);
            \filldraw[color=blue] (0,1) circle (2pt);
            \draw[orange](2,0)--(1,1);
            \filldraw[color=orange] (2,0) circle (2pt);
            \filldraw[color=orange] (1,1) circle (2pt);
            \draw[orange](2,1)--(1,2);
            \filldraw[color=orange] (2,1) circle (2pt);
            \filldraw[color=orange] (1,2) circle (2pt);
            
            \node at (0.5,0.5) {$A_{i}$};
             \node at (1.5,0.5) {$A_{i+1}$};
             \node at (1.5,1.5) {$A_{i+2}$};
             \node at (1.5,2.5) {$A_{i+3}$};

    \filldraw[] (1,0) circle (0pt) node[anchor=north]{$t'$};
      \filldraw[] (1,1) circle (0pt) node[anchor=south east]{$(t+1)'$};
         \filldraw[] (2,1) circle (0pt) node[anchor=west]{$t+2$};

    \filldraw[] (0,1) circle (0pt) node[anchor=east]{$t$};
    \filldraw[] (2,0) circle (0pt) node[anchor=west]{$t+1$};
    \filldraw[] (1,2) circle (0pt) node[anchor=east]{$(t+2)'$};

      %       \node at (-0.3,0.9) {$t$};
     %        \node at (0.7,-0.4) {$t'$};
      %      \node at (0.2,1.3) {$(t+1)'$};
      %       \node at (2.5,-0.3) {$t+1$};
       %       \node at (0.2,2.1) {$(t+2)'$};
       %      \node at (2.8,0.9) {$t+2$};
         \end{tikzpicture}
         
  \\
  \hline
  VI
  & 
  \begin{tikzpicture}[scale=.7]
          \draw[](0,0)--(2,0)--(2,1)--(0,1)--(0,0);
           \draw[](1,1)--(2,1)--(2,3)--(1,3)--(1,1);
            \draw[](1,2)--(2,2);
            \draw[](1,1)--(1,0);
            \draw[blue](0,0)--(1,1);
             \filldraw[color=blue] (0,0) circle (2pt);
            \filldraw[color=blue] (1,1) circle (2pt);
             \node at (0.5,0.5) {$A_{i}$};
             \node at (1.5,0.5) {$A_{i+1}$};
             \node at (1.5,1.5) {$A_{i+2}$};
             \node at (1.5,2.5) {$A_{i+3}$};

             \filldraw[] (1,1) circle (0pt) node[anchor=south east]{$t'$};

    \filldraw[] (0,0) circle (0pt) node[anchor=north]{$t$};
         %    \node at (-0.3,-0.3) {$t$};
          %   \node at (0.7,1.4) {$t'$};
         \end{tikzpicture}
         
         &
         
         \begin{tikzpicture}[scale=.7]
          \draw[](0,0)--(2,0)--(2,1)--(0,1)--(0,0);
           \draw[](1,1)--(2,1)--(2,3)--(1,3)--(1,1);
            \draw[](1,2)--(2,2);
            \draw[](1,1)--(1,0);
            \draw[blue](0,0)--(1,1);
             \filldraw[color=blue] (0,0) circle (2pt);
            \filldraw[color=blue] (1,1) circle (2pt);
            \draw[orange](1,0)--(2,1);
            \filldraw[color=orange] (1,0) circle (2pt);
            \filldraw[color=orange] (2,1) circle (2pt);
            \draw[orange](2,0)--(1,2);
            \filldraw[color=orange] (2,0) circle (2pt);
            \filldraw[color=orange] (1,2) circle (2pt);
             \node at (0.5,0.5) {$A_{i}$};
             \node at (1.5,0.5) {$A_{i+1}$};
             \node at (1.5,1.5) {$A_{i+2}$};
             \node at (1.5,2.5) {$A_{i+3}$};

        \filldraw[] (1,1) circle (0pt) node[anchor=south east]{$t'$};
    \filldraw[] (2,0) circle (0pt) node[anchor=west]{$t+2$};
      \filldraw[] (2,1) circle (0pt) node[anchor=west]{$t+1$};
            
    \filldraw[] (0,0) circle (0pt) node[anchor=north]{$t$};
    \filldraw[] (1,2) circle (0pt) node[anchor=east]{$(t+2)'$};
    \filldraw[] (1,0) circle (0pt) node[anchor=north]{$(t+1)'$};
        %     \node at (-0.3,-0.3) {$t$};
       %      \node at (0.7,1.3) {$t'$};
       %     \node at (0.7,-0.3) {$t+2$};
        %     \node at (2.9,0.7) {$(t+2)'$};
        %     \node at (2.3,-0.3) {$(t+1)'$};
        %     \node at (0.5,2.3) {$t+1$};
         \end{tikzpicture}
  \\
  \hline
  VII
  & 
  \begin{tikzpicture}[scale=.7]
          \draw[](0,0)--(2,0)--(2,1)--(0,1)--(0,0);
           \draw[](1,1)--(4,1)--(4,2)--(1,2)--(1,1);
            \draw[](1,0)--(1,1);
            \draw[](2,1)--(2,2);
            \draw[](3,1)--(3,2);
            \draw[blue](1,0)--(2,1);
            \draw[blue] (2,0)--(1,2);
             \filldraw[color=blue] (1,0) circle (2pt);
            \filldraw[color=blue] (2,1) circle (2pt);
            \filldraw[color=blue] (2,0) circle (2pt);
            \filldraw[color=blue] (1,2) circle (2pt);
            \node at (1.5,0.5) {$A_{i}$};
             \node at (1.5,1.5) {$A_{i+1}$};
             \node at (2.5,1.5) {$A_{i+2}$};
             \node at (3.5,1.5) {$A_{i+3}$};

                \filldraw[] (2,0) circle (0pt) node[anchor=north]{$(t-1)'$};
             \filldraw[] (2,1) circle (0pt) node[anchor=north west]{$t'$};
             
        \filldraw[] (1,2) circle (0pt) node[anchor=east]{$t-1$};
        `\filldraw[] (1,0) circle (0pt) node[anchor=north]{$t$}; 
            % \node at (0.7,-0.3) {$t$};
           %  \node at (2.3,0.7) {$t'$};
           %  \node at (0.2,2.2) {$t-1$};
           %  \node at (2.3,-0.3) {$(t-1)'$};
         \end{tikzpicture}
         
         &
         
         \begin{tikzpicture}[scale=.7]
          \draw[](0,0)--(2,0)--(2,1)--(0,1)--(0,0);
           \draw[](1,1)--(4,1)--(4,2)--(1,2)--(1,1);
            \draw[](1,0)--(1,1);
            \draw[](2,1)--(2,2);
            \draw[](3,1)--(3,2);
            \draw[blue](1,0)--(2,1);
            \draw[blue] (2,0)--(1,2);
             \filldraw[color=blue] (1,0) circle (2pt);
            \filldraw[color=blue] (2,1) circle (2pt);
            \filldraw[color=blue] (2,0) circle (2pt);
            \filldraw[color=blue] (1,2) circle (2pt);
             \draw[orange](2,2)--(3,1);
             \filldraw[color=orange] (2,2) circle (2pt);
            \filldraw[color=orange] (3,1) circle (2pt);
            \node at (1.5,0.5) {$A_{i}$};
             \node at (1.5,1.5) {$A_{i+1}$};
             \node at (2.5,1.5) {$A_{i+2}$};
             \node at (3.5,1.5) {$A_{i+3}$};
            
            \filldraw[] (2,0) circle (0pt) node[anchor=north]{$(t-1)'$};
             \filldraw[] (2,1) circle (0pt) node[anchor=north west]{$t'$};
            \filldraw[] (3,1) circle (0pt) node[anchor=north west]{$(t+1)'$};
        
        \filldraw[] (1,2) circle (0pt) node[anchor=east]{$t-1$};
        `\filldraw[] (1,0) circle (0pt) node[anchor=north]{$t$};  
            \filldraw[] (2,2) circle (0pt) node[anchor=south]{$t+1$};  
             
           %  \node at (0.7,-0.3) {$t$};
          %   \node at (2.3,0.7) {$t'$};
           %  \node at (0.2,2.1) {$t-1$};
           %  \node at (2.3,-0.3) {$(t-1)'$};
          %   \node at (1.7,2.3) {$t+1$};
           %  \node at (3.5,0.7) {$(t+1)'$};
             
         \end{tikzpicture}
  \\
  \hline
  VIII
  &
  
  \begin{tikzpicture}[scale=.7]
          \draw[](0,0)--(2,0)--(2,1)--(0,1)--(0,0);
          \draw[](1,1)--(3,1)--(3,2)--(1,2)--(1,1);
           \draw[](2,2)--(2,3)--(3,3)--(3,2);
            \draw[](2,1)--(2,2); 
            \draw[](1,0)--(1,1);
            \draw[blue](1,0)--(2,1);
            \draw[blue] (2,0)--(1,2);
             \filldraw[color=blue] (1,0) circle (2pt);
            \filldraw[color=blue] (2,1) circle (2pt);
            \filldraw[color=blue] (2,0) circle (2pt);
            \filldraw[color=blue] (1,2) circle (2pt);
            \node at (1.5,0.5) {$A_{i}$};
             \node at (1.5,1.5) {$A_{i+1}$};
             \node at (2.5,1.5) {$A_{i+2}$};
             \node at (2.5,2.5) {$A_{i+3}$};
             
            \filldraw[] (1,2) circle (0pt) node[anchor=east]{$t-1$};
            \filldraw[] (2,1) circle (0pt) node[anchor=north west]{$t'$};

            \filldraw[] (2,0) circle (0pt) node[anchor=north]{$(t-1)'$};
            \filldraw[] (1,0) circle (0pt) node[anchor=north]{$t$};  
         \end{tikzpicture}
         
         &
         
         \begin{tikzpicture}[scale=.7]
          \draw[](0,0)--(2,0)--(2,1)--(0,1)--(0,0);
           \draw[](1,1)--(3,1)--(3,2)--(1,2)--(1,1);
            \draw[](2,2)--(2,3)--(3,3)--(3,2);
            \draw[](2,1)--(2,2); 
            \draw[](1,0)--(1,1);
            \draw[blue](1,0)--(2,1);
            \draw[blue] (2,0)--(1,2);
             \filldraw[color=blue] (1,0) circle (2pt);
            \filldraw[color=blue] (2,1) circle (2pt);
            \filldraw[color=blue] (2,0) circle (2pt);
            \filldraw[color=blue] (1,2) circle (2pt);
             \draw[orange](2,2)--(3,1);
             \filldraw[color=orange] (2,2) circle (2pt);
            \filldraw[color=orange] (3,1) circle (2pt);
            \node at (1.5,0.5) {$A_{i}$};
             \node at (1.5,1.5) {$A_{i+1}$};
             \node at (2.5,1.5) {$A_{i+2}$};
             \node at (2.5,2.5) {$A_{i+3}$};

            \filldraw[] (1,2) circle (0pt) node[anchor=east]{$(t-1)'$};
            \filldraw[] (2,1) circle (0pt) node[anchor=north west]{$t'$};
            \filldraw[] (2,2) circle (0pt) node[anchor=south east]{$(t+1)'$};
            
            \filldraw[] (2,0) circle (0pt) node[anchor=north]{$t-1$};
            \filldraw[] (1,0) circle (0pt) node[anchor=north]{$t$};  
            \filldraw[] (3,1) circle (0pt) node[anchor=north]{$t+1$};
         \end{tikzpicture}
  \\ 
  \hline 
  IX
  &
  
  \begin{tikzpicture}[scale=.7]
          \draw[](0,0)--(2,0)--(2,1)--(0,1)--(0,0);
           \draw[](1,1)--(2,1)--(2,3)--(1,3)--(1,1);
           \draw[](2,2)--(3,2)--(3,3)--(2,3);
            \draw[](1,2)--(2,2);
            \draw[](1,1)--(1,0);
            \draw[blue](1,0)--(2,1);
            \draw[blue] (2,0)--(1,2);
             \filldraw[color=blue] (1,0) circle (2pt);
            \filldraw[color=blue] (2,1) circle (2pt);
            \filldraw[color=blue] (2,0) circle (2pt);
            \filldraw[color=blue] (1,2) circle (2pt);
            \node at (1.5,0.5) {$A_{i}$};
             \node at (1.5,1.5) {$A_{i+1}$};
             \node at (1.5,2.5) {$A_{i+2}$};
             \node at (2.5,2.5) {$A_{i+3}$};
             \filldraw[] (1,2) circle (0pt) node[anchor=east]{$t'$};
            \filldraw[] (1,0) circle (0pt) node[anchor=north]{$(t-1)'$};
           %  \filldraw[] (2,2) circle (0pt) node[anchor=north west]{$(t+1)'$};
            
            \filldraw[] (2,0) circle (0pt) node[anchor=north]{$t$};
             \filldraw[] (2,1) circle (0pt) node[anchor=west]{$t-1$};
             
         \end{tikzpicture}
         
         &
         
          \begin{tikzpicture}[scale=.7]
          \draw[](0,0)--(2,0)--(2,1)--(0,1)--(0,0);
           \draw[](1,1)--(2,1)--(2,3)--(1,3)--(1,1);
           \draw[](2,2)--(3,2)--(3,3)--(2,3);
            \draw[](1,2)--(2,2);
            \draw[](1,1)--(1,0);
            \draw[blue](1,0)--(2,1);
            \draw[blue] (2,0)--(1,2);
             \filldraw[color=blue] (1,0) circle (2pt);
            \filldraw[color=blue] (2,1) circle (2pt);
            \filldraw[color=blue] (2,0) circle (2pt);
            \filldraw[color=blue] (1,2) circle (2pt);
            \draw[orange](2,2)--(1,3);
             \filldraw[color=orange] (2,2) circle (2pt);
            \filldraw[color=orange] (1,3) circle (2pt);
            \node at (1.5,0.5) {$A_{i}$};
             \node at (1.5,1.5) {$A_{i+1}$};
             \node at (1.5,2.5) {$A_{i+2}$};
             \node at (2.5,2.5) {$A_{i+3}$};

           \filldraw[] (1,2) circle (0pt) node[anchor=east]{$t'$};
            \filldraw[] (1,0) circle (0pt) node[anchor=north]{$(t-1)'$};
           %  \filldraw[] (2,2) circle (0pt) node[anchor=north west]{$(t+1)'$};
            
            \filldraw[] (2,0) circle (0pt) node[anchor=north]{$t$};
             \filldraw[] (2,1) circle (0pt) node[anchor=west]{$t-1$};

            %\filldraw[] (1,2) circle (0pt) node[anchor=east]{$(t-1)'$};
            %\filldraw[] (1,0) circle (0pt) node[anchor=north]{$t'$};
             \filldraw[] (2,2) circle (0pt) node[anchor=north west]{$(t+1)'$};
            
            %\filldraw[] (2,0) circle (0pt) node[anchor=north]{$t-1$};
             %\filldraw[] (2,1) circle (0pt) node[anchor=west]{$t$};
             \filldraw[] (1,3) circle (0pt) node[anchor=south]{$t+1$};
         \end{tikzpicture}    
  \\ 
   \hline 
  X
  &
  \begin{tikzpicture}[scale=.7]
          \draw[](0,0)--(2,0)--(2,1)--(0,1)--(0,0);
           \draw[](1,1)--(2,1)--(2,3)--(1,3)--(1,1);
           \draw[](1,2)--(0,2)--(0,3)--(1,3);
            \draw[](1,2)--(2,2);
            \draw[](1,1)--(1,0);
            \draw[blue](1,0)--(2,1);
            \draw[blue] (2,0)--(1,2);
             \filldraw[color=blue] (1,0) circle (2pt);
            \filldraw[color=blue] (2,1) circle (2pt);
            \filldraw[color=blue] (2,0) circle (2pt);
            \filldraw[color=blue] (1,2) circle (2pt);
            \node at (1.5,0.5) {$A_{i}$};
            \node at (1.5,1.5) {$A_{i+1}$};
             \node at (1.5,2.5) {$A_{i+2}$};
             \node at (0.5,2.5) {$A_{i+3}$};

            \filldraw[] (1,2) circle (0pt) node[anchor=north east]{$t'$};
            \filldraw[] (1,0) circle (0pt) node[anchor=north]{$(t-1)'$};
           %  \filldraw[] (2,2) circle (0pt) node[anchor=north west]{$(t+1)'$};
            
            \filldraw[] (2,0) circle (0pt) node[anchor=north]{$t$};
             \filldraw[] (2,1) circle (0pt) node[anchor=west]{$t-1$};

            %\filldraw[] (1,2) circle (0pt) node[anchor=north east]{$(t-1)'$};
            % \filldraw[] (1,0) circle (0pt) node[anchor=north]{$t'$};

             %\filldraw[] (2,0) circle (0pt) node[anchor=north]{$t-1$};
             %\filldraw[] (2,1) circle (0pt) node[anchor=west]{$t$};
             %\filldraw[] (0,1) circle (0pt) node[anchor=south west]{$t'$};
             %\filldraw[] (1,2) circle (0pt) node[anchor=south west]{$(t-1)'$};
             %\node at (0.7,-0.3) {$t'$};
             %\node at (2.3,0.7) {$t$};
            % \node at (0.2,2.2) {$(t-1)'$};
             %\node at (2.3,-0.3) {$t-1$};
         \end{tikzpicture}
         &
         \begin{tikzpicture}[scale=.7]
          \draw[](0,0)--(2,0)--(2,1)--(0,1)--(0,0);
           \draw[](1,1)--(2,1)--(2,3)--(1,3)--(1,1);
           \draw[](1,2)--(0,2)--(0,3)--(1,3);
            \draw[](1,2)--(2,2);
            \draw[](1,1)--(1,0);
            \draw[blue](1,0)--(2,1);
            \draw[blue] (2,0)--(1,2);
             \filldraw[color=blue] (1,0) circle (2pt);
            \filldraw[color=blue] (2,1) circle (2pt);
            \filldraw[color=blue] (2,0) circle (2pt);
            \filldraw[color=blue] (1,2) circle (2pt);
            \draw[orange](2,2)--(1,3);
             \filldraw[color=orange] (2,2) circle (2pt);
            \filldraw[color=orange] (1,3) circle (2pt);
            \draw[orange](0,2)--(2,3);
             \filldraw[color=orange] (0,2) circle (2pt);
            \filldraw[color=orange] (2,3) circle (2pt);
            \node at (1.5,0.5) {$A_{i}$};
            \node at (1.5,1.5) {$A_{i+1}$};
             \node at (1.5,2.5) {$A_{i+2}$};
             \node at (0.5,2.5) {$A_{i+3}$};
             %\node at (0.7,-0.3) {$t'$};
            % \node at (2.3,0.7) {$t$};
             %\node at (0.2,2.2) {$(t-1)'$};

             \filldraw[] (1,2) circle (0pt) node[anchor=north east]{$t'$};
            \filldraw[] (1,0) circle (0pt) node[anchor=north]{$(t-1)'$};
           %  \filldraw[] (2,2) circle (0pt) node[anchor=north west]{$(t+1)'$};
            
            \filldraw[] (2,0) circle (0pt) node[anchor=north]{$t$};
             \filldraw[] (2,1) circle (0pt) node[anchor=west]{$t-1$};

             %\filldraw[] (1,2) circle (0pt) node[anchor=north east]{$(t-1)'$};
             %\filldraw[] (1,0) circle (0pt) node[anchor=north]{$t'$};
             \filldraw[] (2,2) circle (0pt) node[anchor=west]{$(t+1)'$};
            \filldraw[] (0,2) circle (0pt) node[anchor=east]{$(t+2)'$};
            
            %\filldraw[] (2,0) circle (0pt) node[anchor=north]{$t-1$};
            % \filldraw[] (2,1) circle (0pt) node[anchor=west]{$t$};
             \filldraw[] (1,3) circle (0pt) node[anchor=south]{$t+1$};
             \filldraw[] (2,3) circle (0pt) node[anchor=west]{$t+2$};
             %\node at (2.3,-0.3) {$t-1$};
            % \node at (-0.3,1.7) {$(t+2)'$};
            % \node at (2.5,3.3) {$t+2$};
            % \node at (0.5, 3.3) {$t+1$};
             %\node at (2.5,2.2) {$(t+1)'$};
         \end{tikzpicture}\\
       \hline  
\end{tabular}

==> (inline-1) <==
\begin{tikzpicture}[scale=.8]
   \draw[](0,0)--(3,0)--(3,1)--(0,1)--(0,0);
   \draw[](1,0)--(1,1);
   \draw [](2,0)--(2,1);
    \node at (0.5,0.5) {$A_{n-3}$};
    \node at (1.5,0.5) {$A_{n-2}$};
    \node at (2.5,0.5){$A_{n-1}$};
    
    \draw[](3,1)--(4,1)--(4,2)--(3,2)--(3,1);

    \draw[blue](3,2)--(4,1);
    \draw[blue](1,0)--(2,1);
    \filldraw[color=blue] (2,1) circle (2pt);
    \filldraw[color=blue] (1,0) circle (2pt);
    \filldraw[color=red] (2,0) circle (2pt);
    \filldraw[color=red] (3,1) circle (2pt);
    \draw[red](2,0)--(3,1);

     \filldraw[] (3.5,1.5) circle (0pt) node[anchor=center]{$A_0$};

   \filldraw[] (1,0) circle (0pt) node[anchor=north]{$n-1$};
   \filldraw[] (2,1) circle (0pt) node[anchor=south]{$(n-1)'$};
    \filldraw[] (2,0) circle (0pt) node[anchor=north]{$n$};
    \filldraw[] (3,1) circle (0pt) node[anchor=north west]{$n'$};
     \filldraw[] (3,0) circle (0.5pt) node[anchor=west]{$0'$};
     \end{tikzpicture}
\begin{tikzpicture}[scale=.8]
   \draw[](0,0)--(3,0)--(3,1)--(0,1)--(0,0);
   \draw[](1,0)--(1,1);
   \draw [](2,0)--(2,1);
    \node at (0.5,0.5) {$A_{n-3}$};
    \node at (1.5,0.5) {$A_{n-2}$};
    \node at (2.5,0.5){$A_{n-1}$};
    
     \filldraw[color=blue] (1,1) circle (2pt);
    \draw[](3,1)--(4,1)--(4,2)--(3,2)--(3,1);

    \draw[blue](3,2)--(4,1);
    \draw[blue](0,0)--(2,1);
    \draw[blue](0,1)--(1,0);
    \filldraw[color=blue] (0,0) circle (2pt);
    \filldraw[color=blue] (0,1) circle (2pt);
    \filldraw[color=blue] (2,1) circle (2pt);
    \filldraw[color=blue] (1,0) circle (2pt);
    \filldraw[color=red] (2,0) circle (2pt);
    \filldraw[color=red] (3,1) circle (2pt);
    \draw[red](2,0)--(3,1);

    \filldraw[very thick] (0.5,1.5) circle (0pt) node[anchor=center]{$\vdots$};

    \filldraw[] (3.5,1.5) circle (0pt) node[anchor=center]{$A_0$};

  \filldraw[] (1.1,1) circle (0pt) node[anchor=south]{$(n-3)'$};
   \filldraw[] (0,1) circle (0pt) node[anchor=south east]{$(n-2)'$};
    \filldraw[] (1,0) circle (0pt) node[anchor=north]{$n-2$};
    \filldraw[] (0,0) circle (0pt) node[anchor=north ]{$n-1$};
     \filldraw[] (2.3,1) circle (0pt) node[anchor=south]{$(n-1)'$};
       \filldraw[] (2,0) circle (0pt) node[anchor=north]{$n$};
    \filldraw[] (3,1) circle (0pt) node[anchor=north west]{$n'$};
     \filldraw[] (3,0) circle (0.5pt) node[anchor=west]{$0'$};
     \end{tikzpicture}
\begin{tikzpicture}[scale=.8]
   \draw[](0,0)--(3,0)--(3,1)--(0,1)--(0,0);
   \draw[](1,0)--(1,1);
   \draw [](2,0)--(2,1);
    \node at (0.5,0.5) {$A_{n-3}$};
    \node at (1.5,0.5) {$A_{n-2}$};
    \node at (2.5,0.5){$A_{n-1}$};
    
    \draw[](3,1)--(4,1)--(4,2)--(3,2)--(3,1);

    \draw[blue](3,2)--(4,1);
    \draw[blue](1,1)--(2,0);
    \filldraw[color=blue] (1,1) circle (2pt);
    \filldraw[color=blue] (2,0) circle (2pt);
    \filldraw[color=red] (2,1) circle (2pt);
    \filldraw[color=red] (3,0) circle (2pt);
    \draw[red](2,1)--(3,0);
    
        \filldraw[] (3.5,1.5) circle (0pt) node[anchor=center]{$A_0$};

    \filldraw[] (2,0) circle (0pt) node[anchor=north]{$n-1$};
   \filldraw[] (1,1) circle (0pt) node[anchor=south]{$(n-1)'$};
    \filldraw[] (2,1) circle (0pt) node[anchor=south]{$n$};
    \filldraw[] (3,0) circle (0pt) node[anchor=north west]{$n'$};
     \filldraw[] (3,1) circle (0.5pt) node[anchor=north west]{$0'$};
     \end{tikzpicture}
\begin{tikzpicture}[scale=.8]
   \draw[](0,0)--(3,0)--(3,1)--(0,1)--(0,0);
   \draw[](1,0)--(1,1);
   \draw [](2,0)--(2,1);
    \node at (0.5,0.5) {$A_{n-3}$};
    \node at (1.5,0.5) {$A_{n-2}$};
    \node at (2.5,0.5){$A_{n-1}$};

    \filldraw[color=blue] (1,0) circle (2pt);
    \draw[](3,1)--(4,1)--(4,2)--(3,2)--(3,1);

    \draw[blue](3,2)--(4,1);
    \draw[blue](0,0)--(1,1);
    \draw[blue](0,1)--(2,0);
    \filldraw[color=blue] (0,0) circle (2pt);
    \filldraw[color=blue] (0,1) circle (2pt);
    \filldraw[color=blue] (1,1) circle (2pt);
    \filldraw[color=blue] (2,0) circle (2pt);
    \filldraw[color=red] (2,1) circle (2pt);
    \filldraw[color=red] (3,0) circle (2pt);
    \draw[red](2,1)--(3,0);

    \filldraw[very thick] (0.5,-0.5) circle (0pt) node[anchor=center]{$\vdots$};
    
    \filldraw[] (3.5,1.5) circle (0pt) node[anchor=center]{$A_0$};

     \filldraw[] (1,0) circle (0pt) node[anchor=north]{$(n-3)'$};
   \filldraw[] (0,0) circle (0pt) node[anchor= north east]{$(n-2)'$};
    \filldraw[] (1,1) circle (0pt) node[anchor=south]{$n-2$};
    \filldraw[] (0,1) circle (0pt) node[anchor=south east ]{$n-1$};
     \filldraw[] (2.3,0) circle (0pt) node[anchor=north]{$(n-1)'$};
       \filldraw[] (2,1) circle (0pt) node[anchor=south]{$n$};
    \filldraw[] (3,0) circle (0pt) node[anchor=west]{$n'$};
     \filldraw[] (3,1) circle (0.5pt) node[anchor=north west]{$0'$};
    
     \end{tikzpicture}
\begin{tikzpicture}
  \draw[](0,0)--(2,0)--(2,1)--(0,1)--(0,0);
   \draw[](1,0)--(1,1);
    \draw[](0,0)--(0,-1)--(1,-1)--(1,0);
    \node at (0.5,0.5) {$A_{n-2}$};
    \node at (1.5,0.5) {$A_{n-1}$};
    \node at (0.5,-0.5) {$A_{n-3}$};
    
    %\node at (-0.5,-0.5) {$\cdots$};
     %\node at (0.5,-1.5) {$\vdots$};
     
    %\node at (2.5,0.5) {$A_2$};
    %\draw[blue](0,1)--(1,0);
    % \filldraw[color=blue] (1,0) circle (2pt);
    \draw[](2,1)--(3,1)--(3,2)--(2,2)--(2,1);
    \node at (2.5,1.5) {$A_{0}$};
    \draw[blue](2,2)--(3,1);
    \filldraw[color=blue] (0,1) circle (2pt);
     \filldraw[color=blue] (1,0) circle (2pt);
     %\filldraw[color=blue] (0,0) circle (2pt);
     %\filldraw[color=blue] (1,-1) circle (2pt);
     \draw[blue](0,1)--(1,0);
     %\draw[blue] (0,0)--(1,-1);
     %\draw[blue](0,-1)--(1,0);
    \filldraw[color=red] (1,1) circle (2pt);
    \filldraw[color=red] (2,0) circle (2pt);
    \draw[red](1,1)--(2,0);
 
 \filldraw[] (.9,0) circle (0pt) node[anchor=north west]{$(n-1)'$};
   \filldraw[] (0,1) circle (0pt) node[anchor=south east] {$n-1$};
    \filldraw[] (2,0) circle (0pt) node[anchor=west]{$n'$};
    \filldraw[] (1,1) circle (0pt) node[anchor=south ]{$n$};
     \filldraw[] (2,1) circle (0.5pt) node[anchor=north west]{$0'$};   
    
\end{tikzpicture}
 \caption{}%\label{}
	\end{subfigure}
    \quad
     \begin{subfigure}[t]{7cm}
		\centering
 \begin{tikzpicture}
  \draw[](0,0)--(2,0)--(2,1)--(0,1)--(0,0);
   \draw[](1,0)--(1,1);
    \draw[](0,0)--(0,-1)--(1,-1)--(1,0);
    \node at (0.5,0.5) {$A_{n-2}$};
    \node at (1.5,0.5) {$A_{n-1}$};
    \node at (0.5,-0.5) {$A_{n-3}$};
    
     \filldraw[color=blue] (0,0) circle (2pt);
    \draw[](2,1)--(3,1)--(3,2)--(2,2)--(2,1);
    \node at (2.5,1.5) {$A_{0}$};
    \draw[blue](2,2)--(3,1);
    \filldraw[color=blue] (0,1) circle (2pt);
     \filldraw[color=blue] (1,0) circle (2pt);
     \filldraw[color=blue] (0,-1) circle (2pt);
     \filldraw[color=blue] (1,-1) circle (2pt);
     \draw[blue](0,1)--(1,-1);
     \draw[blue] (0,-1)--(1,0);
     %\draw[blue](0,-1)--(1,0);
    \filldraw[color=red] (1,1) circle (2pt);
    \filldraw[color=red] (2,0) circle (2pt);
    \draw[red](1,1)--(2,0);

    \filldraw[very thick] (-0.5,-0.5) circle (0pt) node[anchor=center]{$\cdots$};

    \filldraw[] (0,0) circle (0pt) node[anchor=east]{$(n-3)'$};
   \filldraw[] (0,-1) circle (0pt) node[anchor=north east] {$n-1$};
    \filldraw[] (.9,0) circle (0pt) node[anchor= north west]{$(n-1)'$};
    \filldraw[] (1,-1) circle (0pt) node[anchor=north west]{$(n-2)'$};
   \filldraw[] (0,1) circle (0pt) node[anchor=south east] {$n-2$};
    \filldraw[] (2,0) circle (0pt) node[anchor= west]{$n'$};
    \filldraw[] (1,1) circle (0pt) node[anchor=south ]{$n$};
     \filldraw[] (2,1) circle (0.5pt) node[anchor=north west]{$0'$};   
\end{tikzpicture}
\caption{}%\label{}
	\end{subfigure}
    \quad
     \begin{subfigure}[t]{7cm}
		\centering
     \begin{tikzpicture}
  \draw[](0,0)--(2,0)--(2,1)--(0,1)--(0,0);
   \draw[](1,0)--(1,1);
    \draw[](0,0)--(0,-1)--(1,-1)--(1,0);
    \node at (0.5,0.5) {$A_{n-2}$};
    \node at (1.5,0.5) {$A_{n-1}$};
    \node at (0.5,-0.5) {$A_{n-3}$};
    
   % \node at (-0.5,-0.5) {$\cdots$};
     \node at (0.5,-1.5) {$\vdots$};
     
    %\node at (2.5,0.5) {$A_2$};
    %\draw[blue](0,1)--(1,0);
    % \filldraw[color=blue] (1,0) circle (2pt);
    \draw[](2,1)--(3,1)--(3,2)--(2,2)--(2,1);
    \node at (2.5,1.5) {$A_{0}$};
    \draw[blue](2,2)--(3,1);
    \filldraw[color=blue] (1,0) circle (2pt);
     \filldraw[color=red] (1,1) circle (2pt);
     \filldraw[color=red] (0,0) circle (2pt);
     \filldraw[color=blue] (0,-1) circle (2pt);
     \draw[red](0,0)--(1,1);
     \draw[blue] (0,-1)--(1,0);
     %\draw[blue](0,-1)--(1,0);
    \filldraw[color=red] (0,1) circle (2pt);
    \filldraw[color=red] (2,0) circle (2pt);
    \draw[red](0,1)--(2,0);

    \filldraw[] (0,-1) circle (0pt) node[anchor=north east] {$n-2$};
    \filldraw[] (.9,0) circle (0pt) node[anchor= north west]{$(n-2)'$};
    \filldraw[] (0,0) circle (0pt) node[anchor=east]{$(n-1)'$};
   \filldraw[] (1,1) circle (0pt) node[anchor=south] {$n-1$};
    \filldraw[] (0,1) circle (0pt) node[anchor=south  east]{$n$};
    \filldraw[] (2,0) circle (0pt) node[anchor= west]{$n'$};
     \filldraw[] (2,1) circle (0.5pt) node[anchor=north west]{$0'$}; 
\end{tikzpicture} 
 \caption{}%\label{}
	\end{subfigure}
    \quad
     \begin{subfigure}[t]{7cm}
		\centering
    \begin{tikzpicture}
  \draw[](0,0)--(2,0)--(2,1)--(0,1)--(0,0);
   \draw[](1,0)--(1,1);
    \draw[](0,0)--(0,-1)--(1,-1)--(1,0);
    \draw[](0,-1)--(0,-2)--(1,-2)--(1,-1);
    \node at (0.5,0.5) {$A_{n-2}$};
    \node at (1.5,0.5) {$A_{n-1}$};
    \node at (0.5,-0.5) {$A_{n-3}$};
    \node at (0.5,-1.5){$A_{n-4}$};
    
    %\node at (-0.5,-0.5) {$\cdots$};
     \node at (1.5,-1.5) {$\cdots$};
     
    %\node at (2.5,0.5) {$A_2$};
    %\draw[blue](0,1)--(1,0);
     \filldraw[color=blue] (1,-1) circle (2pt);
    \draw[](2,1)--(3,1)--(3,2)--(2,2)--(2,1);
    \node at (2.5,1.5) {$A_{0}$};
    \draw[blue](2,2)--(3,1);
    \filldraw[color=blue] (1,0) circle (2pt);
     \filldraw[color=red] (1,1) circle (2pt);
     \filldraw[color=red] (0,0) circle (2pt);
     \filldraw[color=blue] (0,-2) circle (2pt);
     \draw[red](0,0)--(1,1);
     \draw[blue] (0,-2)--(1,0);
     \draw[blue](0,-1)--(1,-2);
     \filldraw[color=blue] (0,-1) circle (2pt);
     \filldraw[color=blue] (1,-2) circle (2pt);
    \filldraw[color=red] (0,1) circle (2pt);
    \filldraw[color=red] (2,0) circle (2pt);
    \draw[red](0,1)--(2,0);

     \filldraw[] (1,-1) circle (0pt) node[anchor=west] {$(n-4)'$};
     \filldraw[] (1,-2) circle (0pt) node[anchor=north west] {$(n-3)'$};
     \filldraw[] (0,-1) circle (0pt) node[anchor=east] {$n-3$};
     \filldraw[] (0,-2) circle (0pt) node[anchor=north east] {$n-2$};
    \filldraw[] (.9,0) circle (0pt) node[anchor= north west]{$(n-2)'$};
    \filldraw[] (0,0) circle (0pt) node[anchor=east]{$(n-1)'$};
   \filldraw[] (1,1) circle (0pt) node[anchor=south] {$n-1$};
    \filldraw[] (0,1) circle (0pt) node[anchor=south  east]{$n$};
    \filldraw[] (2,0) circle (0pt) node[anchor= west]{$n'$};
     \filldraw[] (2,1) circle (0.5pt) node[anchor=north west]{$0'$};                     
\end{tikzpicture}
\begin{tikzpicture}
  \draw[](0,0)--(2,0)--(2,1)--(0,1)--(0,0);
   \draw[](1,0)--(1,1);
    \draw[](0,1)--(0,2)--(1,2)--(1,0);
    \node at (0.5,0.5) {$A_{n-2}$};
    \node at (1.5,0.5) {$A_{n-1}$};
    \node at (0.5,1.5) {$A_{n-3}$};
    
    \draw[](2,1)--(3,1)--(3,2)--(2,2)--(2,1);
    \node at (2.5,1.5) {$A_{0}$};
    \draw[blue](2,2)--(3,1);
    \filldraw[color=blue] (0,0) circle (2pt);
     \filldraw[color=blue] (1,1) circle (2pt);
     \draw[blue](0,0)--(1,1);
     %\draw[blue](1,1)--(0,2);
    \filldraw[color=red] (1,0) circle (2pt);
    \filldraw[color=red] (2,1) circle (2pt);
    \draw[red](1,0)--(2,1);

    \filldraw[] (0,0) circle (0pt) node[anchor=north east] {$n-1$};
    \filldraw[] (.9,1) circle (0pt) node[anchor=south west] {$(n-1)'$};
    \filldraw[] (1,0) circle (0pt) node[anchor=north] {$n$};
    \filldraw[] (2,1) circle (0pt) node[anchor=north west] {$n'$};
    \filldraw[] (2,0) circle (0.5pt) node[anchor=north west] {$0'$};
\end{tikzpicture} 
\caption{}%\label{}
	\end{subfigure}
    \quad
     \begin{subfigure}[t]{7cm}
		\centering
\begin{tikzpicture}
  \draw[](0,0)--(2,0)--(2,1)--(0,1)--(0,0);
   \draw[](1,0)--(1,1);
    \draw[](0,1)--(0,2)--(1,2)--(1,0);
    \node at (0.5,0.5) {$A_{n-2}$};
    \node at (1.5,0.5) {$A_{n-1}$};
    \node at (0.5,1.5) {$A_{n-3}$};
    
     \node at (-0.5,1.5) {$\cdots$};
     %\node at (0.5,2.5) {$\vdots$};

    %\node at (2.5,0.5) {$A_2$};
    %\draw[blue](0,1)--(1,0);
     \filldraw[color=blue] (0,1) circle (2pt);
    \draw[](2,1)--(3,1)--(3,2)--(2,2)--(2,1);
    \node at (2.5,1.5) {$A_{0}$};
    \draw[blue](2,2)--(3,1);
    \filldraw[color=blue] (0,0) circle (2pt);
     \filldraw[color=blue] (1,2) circle (2pt);
     \draw[blue](0,0)--(1,2);
     \draw[blue](0,2)--(1,1);
     \filldraw[color=blue] (0,2) circle (2pt);
     \filldraw[color=blue] (1,1) circle (2pt);
    \filldraw[color=red] (1,0) circle (2pt);
    \filldraw[color=red] (2,1) circle (2pt);
    \draw[red](1,0)--(2,1);

    \filldraw[] (0,1) circle (0pt) node[anchor=east] {$(n-3)'$};
    \filldraw[] (0,2) circle (0pt) node[anchor=south east] {$n-1$};
    \filldraw[] (1,2) circle (0pt) node[anchor=south] {$(n-2)'$};
    \filldraw[] (0,0) circle (0pt) node[anchor=north east] {$n-2$};
    \filldraw[] (.9,1) circle (0pt) node[anchor=south west] {$(n-1)'$};
    \filldraw[] (1,0) circle (0pt) node[anchor=north] {$n$};
    \filldraw[] (2,1) circle (0pt) node[anchor=north west] {$n'$};
    \filldraw[] (2,0) circle (0.5pt) node[anchor=north west] {$0'$};
\end{tikzpicture} 
\caption{}%\label{}
	\end{subfigure}
    \quad
     \begin{subfigure}[t]{7cm}
		\centering
\begin{tikzpicture}
  \draw[](0,0)--(2,0)--(2,1)--(0,1)--(0,0);
   \draw[](1,0)--(1,1);
    \draw[](0,1)--(0,2)--(1,2)--(1,0);
    \node at (0.5,0.5) {$A_{n-2}$};
    \node at (1.5,0.5) {$A_{n-1}$};
    \node at (0.5,1.5) {$A_{n-3}$};
    
    % \node at (-0.5,1.5) {$\cdots$};
     \node at (0.5,2.5) {$\vdots$};

    %\node at (2.5,0.5) {$A_2$};
    %\draw[blue](0,1)--(1,0);
    \filldraw[color=blue] (1,2) circle (2pt);
    \draw[](2,1)--(3,1)--(3,2)--(2,2)--(2,1);
    \node at (2.5,1.5) {$A_{0}$};
    \draw[blue](2,2)--(3,1);

    \filldraw[color=blue] (0,2) circle (2pt);
     \filldraw[color=blue] (1,1) circle (2pt);
     \draw[red](1,0)--(0,1);
     \filldraw[color=red] (1,0) circle (2pt);
     \filldraw[color=red] (0,1) circle (2pt);
     \draw[blue](1,1)--(0,2);
    \filldraw[color=red] (0,0) circle (2pt);
    \filldraw[color=red] (2,1) circle (2pt);
    \draw[red](0,0)--(2,1);

    \filldraw[] (0,1) circle (0pt) node[anchor=east] {$(n-1)'$};
    \filldraw[] (0,2) circle (0pt) node[anchor=south east] {$n-2$};
    \filldraw[] (1.2,2) circle (0pt) node[anchor=south] {$(n-3)'$};
    \filldraw[] (0,0) circle (0pt) node[anchor=north east] {$n$};
    \filldraw[] (.9,1) circle (0pt) node[anchor=south west] {$(n-2)'$};
    \filldraw[] (1,0) circle (0pt) node[anchor=north] {$n-1$};
    \filldraw[] (2,1) circle (0pt) node[anchor=north west] {$n'$};
    \filldraw[] (2,0) circle (0.5pt) node[anchor=north west] {$0'$};
    
\end{tikzpicture} 
\caption{}%\label{}
	\end{subfigure}
    \quad
     \begin{subfigure}[t]{7cm}
		\centering
\begin{tikzpicture}
  \draw[](0,0)--(2,0)--(2,1)--(0,1)--(0,0);
   \draw[](1,0)--(1,1);
    \draw[](0,1)--(0,3)--(1,3)--(1,0);
    \draw[](0,2)--(1,2);
    \node at (0.5,0.5) {$A_{n-2}$};
    \node at (1.5,0.5) {$A_{n-1}$};
    \node at (0.5,1.5) {$A_{n-3}$};
    \node at (0.5, 2.5){$A_{n-4}$};
     \node at (1.5,2.5) {$\cdots$};
    % \node at (0.5,2.5) {$\vdots$};
    %\node at (2.5,0.5) {$A_2$};
    %\draw[blue](0,1)--(1,0);
     \filldraw[color=blue] (1,2) circle (2pt);
    \draw[](2,1)--(3,1)--(3,2)--(2,2)--(2,1);
    \node at (2.5,1.5) {$A_{0}$};
    \draw[blue](2,2)--(3,1);

    \filldraw[color=blue] (0,3) circle (2pt);
     \filldraw[color=blue] (1,1) circle (2pt);
     \draw[red](1,0)--(0,1);
     \filldraw[color=red] (1,0) circle (2pt);
     \filldraw[color=red] (0,1) circle (2pt);
     \draw[blue](1,1)--(0,3);
     \draw[blue] (1,3)--(0,2);
     \filldraw[color=blue] (0,2) circle (2pt);
     \filldraw[color=blue] (1,3) circle (2pt);
    \filldraw[color=red] (0,0) circle (2pt);
    \filldraw[color=red] (2,1) circle (2pt);
    \draw[red](0,0)--(2,1);

     \filldraw[] (1,2) circle (0pt) node[anchor=south west] {$(n-4)'$};
      \filldraw[] (1,3) circle (0pt) node[anchor=south] {$(n-3)'$};
       \filldraw[] (0,3) circle (0pt) node[anchor=south east] {$n-2$};
    \filldraw[] (0,1) circle (0pt) node[anchor=east] {$(n-1)'$};
    \filldraw[] (0,2) circle (0pt) node[anchor=east] {$n-3$};
    %\filldraw[] (1,2) circle (0pt) node[anchor=south west] {$(n-3)'$};
    \filldraw[] (0,0) circle (0pt) node[anchor=north east] {$n$};
    \filldraw[] (.9,1) circle (0pt) node[anchor=south west] {$(n-2)'$};
    \filldraw[] (1,0) circle (0pt) node[anchor=north] {$n-1$};
    \filldraw[] (2,1) circle (0pt) node[anchor=north west] {$n'$};
    \filldraw[] (2,0) circle (0.5pt) node[anchor=north west] {$0'$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.8]
   \draw[](0,0)--(0,3)--(1,3)--(1,0)--(0,0);
   \draw[](0,1)--(1,1);
   \draw[](0,2)--(1,2);
    \node at (0.5,1.5) {$A_{n-2}$};
    \node at (0.5,2.5) {$A_{n-1}$};
    \node at (0.5,0.5) {$A_{n-3}$};
    %\node at (2.5,0.5) {$A_2$};
    %\draw[blue](0,1)--(1,0);
    %\filldraw[color=blue] (0,1) circle (2pt);
    % \filldraw[color=blue] (1,0) circle (2pt);
    \draw[](1,3)--(2,3)--(2,4)--(1,4)--(1,3);
    \node at (1.5,3.5) {$A_{0}$};
    \draw[blue](1,4)--(2,3);
    
    \filldraw[color=blue] (0,2) circle (2pt);
    \filldraw[color=blue] (1,1) circle (2pt);
    \draw[blue](0,2)--(1,1);
    \draw[red](0,3)--(1,2);
    \filldraw[color=red] (0,3) circle (2pt);
    \filldraw[color=red] (1,2) circle (2pt);

     \filldraw[] (0,2) circle (0pt) node[anchor=east] {$(n-1)'$};
     \filldraw[] (1,1) circle (0pt) node[anchor=west] {$n-1$};
     \filldraw[] (1,2) circle (0pt) node[anchor=west] {$n$};
     \filldraw[] (0,3) circle (0pt) node[anchor=south east] {$n'$};
      \filldraw[] (1,3) circle (0.5pt) node[anchor=north west] {$0'$};
    \end{tikzpicture}
        \caption{}%\label{}
	\end{subfigure}
    \quad
     \begin{subfigure}[t]{5cm}
		\centering
  \begin{tikzpicture}[scale=.8]
   \draw[](0,0)--(0,3)--(1,3)--(1,0)--(0,0);
   \draw[](0,1)--(1,1);
   \draw[](0,2)--(1,2);
    \node at (0.5,1.5) {$A_{n-2}$};
    \node at (0.5,2.5) {$A_{n-1}$};
    \node at (0.5,0.5) {$A_{n-3}$};
    %\node at (2.5,0.5) {$A_2$};
    %\draw[blue](0,1)--(1,0);
      \node at (-0.5,0.5) {$\cdots$};
    
    \filldraw[color=blue] (0,1) circle (2pt);
    % \filldraw[color=blue] (1,0) circle (2pt);
    \draw[](1,3)--(2,3)--(2,4)--(1,4)--(1,3);
    \node at (1.5,3.5) {$A_{0}$};
    \draw[blue](1,4)--(2,3);
    \filldraw[color=blue] (0,2) circle (2pt);
    \filldraw[color=blue] (1,0) circle (2pt);
    \draw[blue](0,2)--(1,0);
    \filldraw[color=blue] (0,0) circle (2pt);
    \filldraw[color=blue] (1,1) circle (2pt);
    \draw[blue](0,0)--(1,1);
    
    \draw[red](0,3)--(1,2);
    \filldraw[color=red] (0,3) circle (2pt);
    \filldraw[color=red] (1,2) circle (2pt);

    \filldraw[] (0,1) circle (0pt) node[anchor=east] {$(n-3)'$};
    \filldraw[] (0,0) circle (0pt) node[anchor=north east] {$(n-2)'$};
         \filldraw[] (1,1) circle (0pt) node[anchor=west] {$n-2$};
     \filldraw[] (1,0) circle (0pt) node[anchor=north west] {$n-1$};
     \filldraw[] (0,2) circle (0pt) node[anchor=east] {$(n-1)'$};
     \filldraw[] (1,2) circle (0pt) node[anchor=west] {$n$};
     \filldraw[] (0,3) circle (0pt) node[anchor=south east] {$n'$};
      \filldraw[] (1,3) circle (0.5pt) node[anchor=north west] {$0'$};
    \end{tikzpicture}
        \caption{}%\label{}
	\end{subfigure}
    \quad
     \begin{subfigure}[t]{5cm}
		\centering
  \begin{tikzpicture}[scale=.8]
   \draw[](0,0)--(0,3)--(1,3)--(1,0)--(0,0);
   \draw[](0,1)--(1,1);
   \draw[](0,2)--(1,2);
    \node at (0.5,1.5) {$A_{n-2}$};
    \node at (0.5,2.5) {$A_{n-1}$};
    \node at (0.5,0.5) {$A_{n-3}$};
    %\node at (2.5,0.5) {$A_2$};
    %\draw[blue](0,1)--(1,0);
    %\filldraw[color=blue] (0,1) circle (2pt);
    % \filldraw[color=blue] (1,1) circle (2pt);
    \draw[](1,3)--(2,3)--(2,4)--(1,4)--(1,3);
    \node at (1.5,3.5) {$A_{0}$};
    \draw[blue](1,4)--(2,3);
     
     \filldraw[color=blue] (0,1) circle (2pt);
    \filldraw[color=blue] (1,2) circle (2pt);
    \draw[blue](0,1)--(1,2);
    \draw[red](0,2)--(1,3);
    \filldraw[color=red] (0,2) circle (2pt);
    \filldraw[color=red] (1,3) circle (2pt);

    \filldraw[] (0,1) circle (0pt) node[anchor=east] {$n-1$};
    \filldraw[] (1,2) circle (0pt) node[anchor=west] {$(n-1)'$};
    \filldraw[] (0,2) circle (0pt) node[anchor=east] {$n$};
    \filldraw[] (1,3) circle (0pt) node[anchor=north west] {$n'$};
    \filldraw[] (0,3) circle (0.5pt) node[anchor=south east] {$0'$};
    \end{tikzpicture}
    \caption{}%\label{}
	\end{subfigure}
    \quad
     \begin{subfigure}[t]{5cm}
		\centering
  \begin{tikzpicture}[scale=.8]
   \draw[](0,0)--(0,3)--(1,3)--(1,0)--(0,0);
   \draw[](0,1)--(1,1);
   \draw[](0,2)--(1,2);
    \node at (0.5,1.5) {$A_{n-2}$};
    \node at (0.5,2.5) {$A_{n-1}$};
    \node at (0.5,0.5) {$A_{n-3}$};
    %\node at (2.5,0.5) {$A_2$};
    %\draw[blue](0,1)--(1,0);
    %\filldraw[color=blue] (0,1) circle (2pt);
    % \filldraw[color=blue] (1,0) circle (2pt);
    \draw[](1,3)--(2,3)--(2,4)--(1,4)--(1,3);
    \node at (1.5,3.5) {$A_{0}$};
    \draw[blue](1,4)--(2,3);

     \filldraw[color=blue] (1,1) circle (2pt);     
     \node at (1.5,0.5) {$\cdots$};
    
    \filldraw[color=blue] (0,0) circle (2pt);
    \filldraw[color=blue] (1,2) circle (2pt);
    \draw[blue](0,0)--(1,2);
    \filldraw[color=blue] (0,1) circle (2pt);
    \filldraw[color=blue] (1,0) circle (2pt);
    \draw[blue](0,1)--(1,0);
    \draw[red](0,2)--(1,3);
    \filldraw[color=red] (0,2) circle (2pt);
    \filldraw[color=red] (1,3) circle (2pt);

    \filldraw[] (1,1) circle (0pt) node[anchor=west] {$(n-3)'$};
    \filldraw[] (1,0) circle (0pt) node[anchor=north west] {$(n-2)'$};
    \filldraw[] (0,0) circle (0pt) node[anchor=north east] {$n-1$};
     \filldraw[] (0,1) circle (0pt) node[anchor=east] {$n-2$};
    \filldraw[] (1,2) circle (0pt) node[anchor=west] {$(n-1)'$};
    \filldraw[] (0,2) circle (0pt) node[anchor=east] {$n$};
    \filldraw[] (1,3) circle (0pt) node[anchor=north west] {$n'$};
    \filldraw[] (0,3) circle (0.5pt) node[anchor=south east] {$0'$};
    \end{tikzpicture}
\begin{tikzpicture}
   \draw[](0,0)--(0,2)--(1,2)--(1,0)--(0,0);
   \draw[](0,1)--(1,1);
   \draw[](1,0)--(2,0)--(2,1)--(1,1)--(1,0);
    \node at (0.5,0.5) {$A_{n-2}$};
    \node at (0.5,1.5) {$A_{n-1}$};
    \node at (1.5,0.5) {$A_{n-3}$};
    %\node at (2.5,0.5) {$A_2$};
    %\draw[blue](0,1)--(1,0);
    %\filldraw[color=blue] (0,1) circle (2pt);
    % \filldraw[color=blue] (1,0) circle (2pt);
    \draw[](1,2)--(2,2)--(2,3)--(1,3)--(1,2);
    \node at (1.5,2.5) {$A_{0}$};
    \draw[blue](1,3)--(2,2);
    
    \filldraw[color=blue] (0,0) circle (2pt);
    \filldraw[color=blue] (1,1) circle (2pt);
    \draw[blue] (0,0)--(1,1);
    %\draw[blue](2,1)--(1,0);
    \draw[red](0,1)--(1,2);
    %\filldraw[color=blue] (2,1) circle (2pt);
    %\filldraw[color=blue] (1,0) circle (2pt);
    \filldraw[color=red] (0,1) circle (2pt);
    \filldraw[color=red] (1,2) circle (2pt);

    \filldraw[] (0,0) circle (0pt) node[anchor=north east] {$n-1$};
    \filldraw[] (.9,1) circle (0pt) node[anchor=south west] {$(n-1)'$};
    \filldraw[] (0,1) circle (0pt) node[anchor=east] {$n$};
    \filldraw[] (1,2) circle (0pt) node[anchor=north west] {$n'$};
    \filldraw[] (0,2) circle (0.5pt) node[anchor=east] {$0'$};
    \end{tikzpicture}
             \caption{}%\label{}
	\end{subfigure}
     \quad
     \begin{subfigure}[t]{5cm}
		\centering
  \begin{tikzpicture}
   \draw[](0,0)--(0,2)--(1,2)--(1,0)--(0,0);
   \draw[](0,1)--(1,1);
   \draw[](1,0)--(2,0)--(2,1)--(1,1)--(1,0);
    \node at (0.5,0.5) {$A_{n-2}$};
    \node at (0.5,1.5) {$A_{n-1}$};
    \node at (1.5,0.5) {$A_{n-3}$};
    %\node at (2.5,0.5) {$A_2$};
    %\draw[blue](0,1)--(1,0);
    %\filldraw[color=blue] (0,1) circle (2pt);
    % \filldraw[color=blue] (1,0) circle (2pt);
    \draw[](1,2)--(2,2)--(2,3)--(1,3)--(1,2);
    \node at (1.5,2.5) {$A_{0}$};
    \draw[blue](1,3)--(2,2);

    \node at (1.5,-0.5){$\vdots$};
    \filldraw[color=blue] (0,0) circle (2pt);
    \filldraw[color=blue] (2,1) circle (2pt);
    \draw[blue] (0,0)--(2,1);
    \draw[blue](1,1)--(2,0);
     \filldraw[color=blue] (1,1) circle (2pt);
    \filldraw[color=blue] (2,0) circle (2pt);
    \draw[red](0,1)--(1,2);
    \filldraw[color=blue] (1,0) circle (2pt);
    %\filldraw[color=blue] (1,0) circle (2pt);
    \filldraw[color=red] (0,1) circle (2pt);
    \filldraw[color=red] (1,2) circle (2pt);

    \filldraw[] (1,0) circle (0pt) node[anchor=north] {$(n-3)'$};
    \filldraw[] (2,0) circle (0pt) node[anchor=north west] {$n-1$};
    \filldraw[] (.9,1) circle (0pt) node[anchor=south west] {$(n-1)'$};
    \filldraw[] (0,0) circle (0pt) node[anchor=north east] {$(n-2)$};
    \filldraw[] (2,1) circle (0pt) node[anchor= west] {$(n-2)'$};
    \filldraw[] (0,1) circle (0pt) node[anchor=east] {$n$};
    \filldraw[] (1,2) circle (0pt) node[anchor=south east] {$n'$};
    \filldraw[] (0,2) circle (0.5pt) node[anchor=east] {$0'$};
    \end{tikzpicture}
             \caption{}%\label{}
	\end{subfigure}
     \quad
     \begin{subfigure}[t]{5cm}
		\centering
  \begin{tikzpicture}
   \draw[](0,0)--(0,2)--(1,2)--(1,0)--(0,0);
   \draw[](0,1)--(1,1);
   \draw[](1,0)--(2,0)--(2,1)--(1,1)--(1,0);
    \node at (0.5,0.5) {$A_{n-2}$};
    \node at (0.5,1.5) {$A_{n-1}$};
    \node at (1.5,0.5) {$A_{n-3}$};
    %\node at (2.5,0.5) {$A_2$};
    %\draw[blue](0,1)--(1,0);
    %\filldraw[color=blue] (0,1) circle (2pt);
    % \filldraw[color=blue] (1,0) circle (2pt);
    \draw[](1,2)--(2,2)--(2,3)--(1,3)--(1,2);
    \node at (1.5,2.5) {$A_{0}$};
    \draw[blue](1,3)--(2,2);
    
   % \filldraw[color=blue] (1,1) circle (2pt);
   % \filldraw[color=blue] (0,0) circle (2pt);
    %\draw[blue] (0,1)--(2,0);
    \draw[blue](2,0)--(1,1);
    \draw[red](0,1)--(1,0);
    \draw[red](0,0)--(1,2);
    \filldraw[color=blue] (1,1) circle (2pt);
    \filldraw[color=blue] (2,0) circle (2pt);
    \filldraw[color=red] (0,1) circle (2pt);
    \filldraw[color=red] (1,0) circle (2pt);
    \filldraw[color=red] (0,0) circle (2pt);
    \filldraw[color=red] (1,2) circle (2pt);
    \filldraw[] (2,0) circle (0pt) node[anchor=north west] {$n-2$};
    \filldraw[] (.9,1) circle (0pt) node[anchor=south west] {$(n-2)'$};
    \filldraw[] (0,0) circle (0pt) node[anchor=north east] {$n$};
    \filldraw[] (0,1) circle (0pt) node[anchor=east] {$n-1$};
    \filldraw[] (1,0) circle (0pt) node[anchor=north] {$(n-1)'$};
    \filldraw[] (1,2) circle (0pt) node[anchor=south east] {$n'$};
    \filldraw[] (0,2) circle (0.5pt) node[anchor=east] {$0'$};
    \end{tikzpicture}
             \caption{}%\label{}
	\end{subfigure}
     \quad
     \begin{subfigure}[t]{5cm}
		\centering
   \begin{tikzpicture}
   \draw[](0,0)--(0,2)--(1,2)--(1,0)--(0,0);
   \draw[](0,1)--(1,1);
   \draw[](1,0)--(3,0)--(3,1)--(1,1)--(1,0);
   \draw[blue](2,0)--(2,1);
    \node at (0.5,0.5) {$A_{n-2}$};
    \node at (0.5,1.5) {$A_{n-1}$};
    \node at (1.5,0.5) {$A_{n-3}$};
    \node at (2.5,0.5) {$A_{n-4}$};
    %\node at (2.5,0.5) {$A_2$};
    \node at (2.5,1.7){$\vdots$};
    \filldraw[color=blue] (2,1) circle (2pt);
    % \filldraw[color=blue] (1,0) circle (2pt);
    \draw[](1,2)--(2,2)--(2,3)--(1,3)--(1,2);
    \node at (1.5,2.5) {$A_{0}$};
    \draw[blue](1,3)--(2,2);
    
    \filldraw[color=blue] (3,1) circle (2pt);
    \filldraw[color=blue] (2,0) circle (2pt);
    \draw[blue] (3,1)--(2,0);
    \draw[blue](3,0)--(1,1);
    \draw[red](0,1)--(1,0);
    \draw[red](0,0)--(1,2);
    \filldraw[color=blue] (1,1) circle (2pt);
    \filldraw[color=blue] (3,0) circle (2pt);
    \filldraw[color=red] (0,1) circle (2pt);
    \filldraw[color=red] (1,0) circle (2pt);
    \filldraw[color=red] (0,0) circle (2pt);
    \filldraw[color=red] (1,2) circle (2pt);

    \filldraw[] (2,1) circle (0pt) node[anchor=south west] {$(n-4)'$};
    \filldraw[] (2.2,0) circle (0pt) node[anchor=north] {$n-3$};
    \filldraw[] (3,1) circle (0pt) node[anchor=west] {$(n-3)'$};
     \filldraw[] (3,0) circle (0pt) node[anchor= west] {$n-2$};
     %\filldraw[] (2,0) circle (0pt) node[anchor=north west] {$n-2$};
    \filldraw[] (.9,1) circle (0pt) node[anchor=south west] {$(n-2)'$};
    \filldraw[] (0,0) circle (0pt) node[anchor=north east] {$n$};
    \filldraw[] (0,1) circle (0pt) node[anchor=east] {$n-1$};
    \filldraw[] (1,0) circle (0pt) node[anchor=north] {$(n-1)'$};
    \filldraw[] (1,2) circle (0pt) node[anchor=south east] {$n'$};
    \filldraw[] (0,2) circle (0.5pt) node[anchor=east] {$0'$};
    \end{tikzpicture}
             \caption{}%\label{}
	\end{subfigure}
\quad
      \begin{subfigure}[t]{5cm}
    \centering
  \begin{tikzpicture}
   \draw[](0,0)--(0,2)--(1,2)--(1,0)--(0,0);
   \draw[](0,1)--(1,1);
   \draw[](0,0)--(-1,0)--(-1,1)--(0,1)--(0,0);
    \node at (0.5,0.5) {$A_{n-2}$};
    \node at (0.5,1.5) {$A_{n-1}$};
    \node at (-0.5,0.5) {$A_{n-3}$};
    %\node at (2.5,0.5) {$A_2$};
    %\draw[blue](0,1)--(1,0);
    %\filldraw[color=blue] (0,1) circle (2pt);
    % \filldraw[color=blue] (1,0) circle (2pt);
    \draw[](1,2)--(2,2)--(2,3)--(1,3)--(1,2);
    \node at (1.5,2.5) {$A_{0}$};
    \draw[blue](1,3)--(2,2);
    
    \filldraw[color=blue] (0,1) circle (2pt);
    \filldraw[color=blue] (1,0) circle (2pt);
    
    \draw[blue](0,1)--(1,0);
    \draw[red](0,2)--(1,1);
    \filldraw[color=red] (0,2) circle (2pt);
    \filldraw[color=red] (1,1) circle (2pt);

     \filldraw[] (1,0) circle (0pt) node[anchor=west] {$n-1$};
    \filldraw[] (0,1) circle (0pt) node[anchor=south east] {$(n-1)'$};
    \filldraw[] (0,2) circle (0pt) node[anchor=east] {$n'$};
    \filldraw[] (1,1) circle (0pt) node[anchor=west] {$n$};
    \filldraw[] (1,2) circle (0.5pt) node[anchor=south east] {$0'$};
    \end{tikzpicture}
     \caption{}%\label{}
	\end{subfigure}
     \quad
          \begin{subfigure}[t]{5cm}
		\centering
  \begin{tikzpicture}
   \draw[](0,0)--(0,2)--(1,2)--(1,0)--(0,0);
   \draw[](0,1)--(1,1);
   \draw[](0,0)--(-1,0)--(-1,1)--(0,1)--(0,0);
    \node at (0.5,0.5) {$A_{n-2}$};
    \node at (0.5,1.5) {$A_{n-1}$};
    \node at (-0.5,0.5) {$A_{n-3}$};
    %\node at (2.5,0.5) {$A_2$};
    \node at (-0.5, -0.5) {$\vdots$};
    \draw[blue](0,1)--(-1,0);
    \filldraw[color=blue] (0,1) circle (2pt);
     \filldraw[color=blue] (-1,0) circle (2pt);
    \draw[](1,2)--(2,2)--(2,3)--(1,3)--(1,2);
    \node at (1.5,2.5) {$A_{0}$};
    \draw[blue](1,3)--(2,2);

     \filldraw[color=blue] (0,0) circle (2pt);
    \filldraw[color=blue] (-1,1) circle (2pt);
    \filldraw[color=blue] (1,0) circle (2pt);
    
    \draw[blue](-1,1)--(1,0);
    \draw[red](0,2)--(1,1);
    \filldraw[color=red] (0,2) circle (2pt);
    \filldraw[color=red] (1,1) circle (2pt);

     \filldraw[] (0.2,0) circle (0pt) node[anchor=north] {$(n-3)'$};
      \filldraw[] (-1,0) circle (0pt) node[anchor=north east] {$n-1$};
       \filldraw[] (0.1,1) circle (0pt) node[anchor=south east] {$(n-1)'$};
    \filldraw[] (-1,1) circle (0pt) node[anchor=east] {$(n-2)'$};
    \filldraw[] (1,0) circle (0pt) node[anchor=north west] {$n-2$};
    \filldraw[] (0,2) circle (0pt) node[anchor=east] {$n'$};
    \filldraw[] (1,1) circle (0pt) node[anchor=west] {$n$};
    \filldraw[] (1,2) circle (0.5pt) node[anchor=south east] {$0'$};
    \end{tikzpicture}
     \caption{}%\label{}
	\end{subfigure}
   \quad
     \begin{subfigure}[t]{5cm}
		\centering
      \begin{tikzpicture}
   \draw[](0,0)--(0,2)--(1,2)--(1,0)--(0,0);
   \draw[](0,1)--(1,1);
   \draw[](0,0)--(-1,0)--(-1,1)--(0,1)--(0,0);
    \node at (0.5,0.5) {$A_{n-2}$};
    \node at (0.5,1.5) {$A_{n-1}$};
    \node at (-0.5,0.5) {$A_{n-3}$};
    %\node at (2.5,0.5) {$A_2$};
    \draw[blue](-1,0)--(0,1);
    \filldraw[color=blue] (-1,0) circle (2pt);
    \filldraw[color=blue] (0,1) circle (2pt);
    \draw[](1,2)--(2,2)--(2,3)--(1,3)--(1,2);
    \node at (1.5,2.5) {$A_{0}$};
    \draw[blue](1,3)--(2,2);
     \draw[red](0,0)--(1,1);
    \draw[red](0,2)--(1,0);
    \filldraw[color=red] (0,0) circle (2pt);
    \filldraw[color=red] (1,1) circle (2pt);
    \filldraw[color=red] (0,2) circle (2pt);
    \filldraw[color=red] (1,0) circle (2pt);

     \filldraw[] (-1,0) circle (0pt) node[anchor=east] {$n-2$};
    \filldraw[] (0.1,1) circle (0pt) node[anchor=south east] {$(n-2)'$};
     \filldraw[] (0,0) circle (0pt) node[anchor=north] {$(n-1)'$};
    \filldraw[] (1,1) circle (0pt) node[anchor= west] {$n-1$};
    \filldraw[] (0,2) circle (0pt) node[anchor=east] {$n'$};
    \filldraw[] (1,0) circle (0pt) node[anchor=west] {$n$};
    \filldraw[] (1,2) circle (0.5pt) node[anchor=south east] {$0'$};

    \end{tikzpicture}
     \caption{}%\label{}
	\end{subfigure}
     \quad
     \begin{subfigure}[t]{5cm}
		\centering
    \begin{tikzpicture}
   \draw[](0,0)--(0,2)--(1,2)--(1,0)--(0,0);
   \draw[](0,1)--(1,1);
   \draw[](0,0)--(-2,0)--(-2,1)--(0,1)--(0,0);
   \draw[](-1,0)--(-1,1);
    \node at (0.5,0.5) {$A_{n-2}$};
    \node at (0.5,1.5) {$A_{n-1}$};
    \node at (-0.5,0.5) {$A_{n-3}$};
    \node at (-1.5,0.5) {$A_{n-4}$};
    %\node at (2.5,0.5) {$A_2$};
    \node at (-1.5,1.5) {$\vdots$};
    \draw[blue](-2,0)--(0,1);
    \filldraw[color=blue] (-2,0) circle (2pt);
    \filldraw[color=blue] (0,1) circle (2pt);
    \draw[blue](-2,1)--(-1,0);
    \filldraw[color=blue] (-2,1) circle (2pt);
    \filldraw[color=blue] (-1,0) circle (2pt);
    \filldraw[color=blue] (-1,1) circle (2pt);
    
    \draw[](1,2)--(2,2)--(2,3)--(1,3)--(1,2);
    \node at (1.5,2.5) {$A_{0}$};
    \draw[blue](1,3)--(2,2);
     \draw[red](0,0)--(1,1);
    \draw[red](0,2)--(1,0);
    \filldraw[color=red] (0,0) circle (2pt);
    \filldraw[color=red] (1,1) circle (2pt);
    \filldraw[color=red] (0,2) circle (2pt);
    \filldraw[color=red] (1,0) circle (2pt);

    \filldraw[] (-.9,1) circle (0pt) node[anchor=south] {$(n-4)'$};
    \filldraw[] (-1.5,1) circle (0pt) node[anchor=south east] {$(n-3)'$};
    \filldraw[] (-1,0) circle (0pt) node[anchor=north] {$n-3$};
    \filldraw[] (-2,0) circle (0pt) node[anchor=north] {$n-2$};
    \filldraw[] (0,1) circle (0pt) node[anchor=south west] {$(n-2)'$};
     \filldraw[] (0,0) circle (0pt) node[anchor=north] {$(n-1)'$};
    \filldraw[] (1,1) circle (0pt) node[anchor= west] {$n-1$};
    \filldraw[] (0,2) circle (0pt) node[anchor=east] {$n'$};
    \filldraw[] (1,0) circle (0pt) node[anchor=west] {$n$};
    \filldraw[] (1,2) circle (0.5pt) node[anchor=south east] {$0'$};
    \end{tikzpicture}
